Before Words, Beyond Speech: Evaluating Nonverbal Social Reasoning in Early Childhood

Children's earliest years are a period of intense social learning, during which meaning is built through gaze, gesture, and physical contact. Yet, this critical aspect of social interaction remains under-evaluated in multimodal video understanding, as existing benchmarks prioritize the conversation-driven interactions of adults. We address this gap with \bench ($\textbf{N}$aturalistic $\textbf{E}$arly-childhood $\textbf{S}$ocial in$\textbf{T}$eractions), the first child-centric benchmark for nonverbal social reasoning. \bench comprises \totalvids manually annotated clips ($\sim$12s) curated for diversity across naturalistic settings, cultural contexts, and developmental stages. Beyond a lack of data, targeted model improvement in this domain is hindered by coarse evaluation schemas that conflate basic perception with higher-order reasoning. To resolve this, \bench introduces a compositional schema that builds atomic interaction cues into progressive levels of social reasoning: contextual, behavioral, interpersonal, and open-ended descriptions. Extensive analysis of state-of-the-art Vision-Language Models (VLMs) reveals a stark performance collapse: despite strong contextual recognition, models exhibit substantial gaps in decoding precise behavioral and interpersonal cues. We trace these failures to specific biases, including poor consequence grounding and temporal sensitivity. Finally, we ground \bench in real-world applications by evaluating VLMs using domain adaptation strategies. Ultimately, \bench provides a rigorous testbed for advancing socially grounded artificial intelligence in early childhood. Project page: https://laubravo.github.io/nest_website/.

==> figures/segment_extraction.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,521); %set diagram left start at 0, and has height of 521

%Shape: Rectangle [id:dp9190511186762089] 
\draw  [fill={rgb, 255:red, 151; green, 191; blue, 215 }  ,fill opacity=1 ] (238.57,70.5) -- (631.25,70.5) -- (631.25,112.92) -- (238.57,112.92) -- cycle ;
%Image [id:dp8278490754131654] 
\draw (362.07,90.77) node  {\includegraphics[width=32.44pt,height=21.47pt]{figures/frames/Screenshot_2025-07-18_at_12.01.55___PM.png}};
%Image [id:dp8910843191718729] 
\draw (362.07,90.77) node  {\includegraphics[width=32.44pt,height=21.47pt]{figures/frames/Screenshot_2025-07-18_at_11.47.28___AM.png}};
%Image [id:dp00626591840629287] 
\draw (546.91,90.85) node  {\includegraphics[width=31.21pt,height=21.47pt]{figures/frames/Screenshot_2025-07-18_at_11.49.06___AM.png}};
%Image [id:dp013482469143051179] 
\draw (501.79,90.72) node  {\includegraphics[width=31.21pt,height=21.47pt]{figures/frames/Screenshot_2025-07-18_at_11.46.05___AM.png}};
%Shape: Rectangle [id:dp6227937203192948] 
\draw  [fill={rgb, 255:red, 137; green, 117; blue, 156 }  ,fill opacity=1 ] (268.91,444.1) -- (396.21,444.1) -- (396.21,482.98) -- (268.91,482.98) -- cycle ;
%Shape: Rectangle [id:dp262007903261646] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (310.68,447.51) -- (350.69,447.51) -- (350.69,478.93) -- (310.68,478.93) -- cycle ;
%Left Right Arrow [id:dp06635708148127462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.83 ] (271.17,490.99) -- (274.18,487.85) -- (274.18,489.42) -- (328.64,489.42) -- (328.64,487.85) -- (331.65,490.99) -- (328.64,494.13) -- (328.64,492.56) -- (274.18,492.56) -- (274.18,494.13) -- cycle ;
%Shape: Rectangle [id:dp5773842605599167] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (531.16,119.19) -- (547.04,119.19) -- (547.04,128.51) -- (531.16,128.51) -- cycle ;
%Shape: Rectangle [id:dp9588668880640132] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (528.58,375.58) -- (544.64,375.58) -- (544.64,385.04) -- (528.58,385.04) -- cycle ;
%Shape: Rectangle [id:dp9222739178532522] 
\draw  [fill={rgb, 255:red, 137; green, 117; blue, 156 }  ,fill opacity=1 ] (403.91,444.1) -- (531.21,444.1) -- (531.21,482.98) -- (403.91,482.98) -- cycle ;
%Straight Lines [id:da28285164303153676] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (239.43,370.92) -- (268.91,444.1) ;
%Straight Lines [id:da25990388974243805] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (299.89,373.66) -- (396.21,444.1) ;
%Straight Lines [id:da9203940674225127] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (426.89,373.66) -- (403.91,444.1) ;
%Straight Lines [id:da15607696487327816] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (493.89,372.66) -- (531.21,444.1) ;
%Image [id:dp1208590107825579] 
\draw (351.39,232.16) node  {\includegraphics[width=126.75pt,height=81.75pt]{figures/frames/keyframe_4625_with_gaze.jpg}};
%Image [id:dp873950224953194] 
\draw (538,233.05) node  {\includegraphics[width=124.34pt,height=81.92pt]{figures/frames/keyframe_750_with_gaze.jpg}};
%Image [id:dp5348084233287261] 
\draw (457.18,90.72) node  {\includegraphics[width=31.21pt,height=21.47pt]{figures/frames/keyframe_3500.jpg}};
%Image [id:dp52919222388806] 
\draw (271.27,90.69) node  {\includegraphics[width=31.58pt,height=21.51pt]{figures/frames/keyframe_4625.jpg}};
%Shape: Rectangle [id:dp6260646449291667] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (250.71,76.41) -- (292.32,76.41) -- (292.32,105.03) -- (250.71,105.03) -- cycle ;
%Shape: Rectangle [id:dp060743605553502] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (436.38,76.41) -- (477.99,76.41) -- (477.99,105.03) -- (436.38,105.03) -- cycle ;
%Shape: Rectangle [id:dp08971266137065614] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (526.11,76.53) -- (567.72,76.53) -- (567.72,105.16) -- (526.11,105.16) -- cycle ;
%Shape: Rectangle [id:dp2728781409981581] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (340.45,76.46) -- (383.7,76.46) -- (383.7,105.09) -- (340.45,105.09) -- cycle ;

%Image [id:dp8206807278725268] 
\draw (409.5,90.94) node  {\includegraphics[width=29.09pt,height=21.75pt]{figures/frames/Screenshot_2025-07-18_at_11.47.28___AM.png}};
%Image [id:dp8828141495127414] 
\draw (595.31,90.08) node  {\includegraphics[width=30.88pt,height=21.54pt]{figures/frames/Screenshot_2025-07-18_at_11.48.28___AM.png}};
%Image [id:dp9845399911821628] 
\draw (316.61,90.73) node  {\includegraphics[width=30.43pt,height=21.49pt]{figures/frames/Screenshot_2025-07-18_at_12.03.14___PM.png}};
%Shape: Rectangle [id:dp6479452160037] 
\draw  [fill={rgb, 255:red, 151; green, 191; blue, 215 }  ,fill opacity=1 ] (239.43,12.5) -- (632.11,12.5) -- (632.11,54.92) -- (239.43,54.92) -- cycle ;
%Image [id:dp8766199897887424] 
\draw (362.94,32.77) node  {\includegraphics[width=32.44pt,height=21.47pt]{figures/frames/Screenshot_2025-07-18_at_12.01.55___PM.png}};
%Image [id:dp29243721740434836] 
\draw (362.94,32.77) node  {\includegraphics[width=32.44pt,height=21.47pt]{figures/frames/Screenshot_2025-07-18_at_11.47.28___AM.png}};
%Image [id:dp9094201910398172] 
\draw (547.78,32.85) node  {\includegraphics[width=31.21pt,height=21.47pt]{figures/frames/Screenshot_2025-07-18_at_11.49.06___AM.png}};
%Image [id:dp8702915016417582] 
\draw (502.65,32.72) node  {\includegraphics[width=31.21pt,height=21.47pt]{figures/frames/Screenshot_2025-07-18_at_11.46.05___AM.png}};
%Image [id:dp5794860865453493] 
\draw (458.04,32.72) node  {\includegraphics[width=31.21pt,height=21.47pt]{figures/frames/keyframe_3500.jpg}};
%Image [id:dp4267494192637191] 
\draw (272.14,32.69) node  {\includegraphics[width=31.58pt,height=21.51pt]{figures/frames/keyframe_4625.jpg}};
%Image [id:dp5197100277753184] 
\draw (410.37,32.94) node  {\includegraphics[width=29.09pt,height=21.75pt]{figures/frames/Screenshot_2025-07-18_at_11.47.28___AM.png}};
%Image [id:dp934267412579757] 
\draw (596.17,33.08) node  {\includegraphics[width=30.88pt,height=21.54pt]{figures/frames/Screenshot_2025-07-18_at_11.48.28___AM.png}};
%Image [id:dp8083810336368236] 
\draw (317.47,32.73) node  {\includegraphics[width=30.43pt,height=21.49pt]{figures/frames/Screenshot_2025-07-18_at_12.03.14___PM.png}};
%Shape: Rectangle [id:dp8431869642063136] 
\draw  [fill={rgb, 255:red, 151; green, 191; blue, 215 }  ,fill opacity=1 ] (239.43,328.5) -- (632.11,328.5) -- (632.11,370.92) -- (239.43,370.92) -- cycle ;
%Image [id:dp7710618616479523] 
\draw (362.94,348.77) node  {\includegraphics[width=32.44pt,height=21.47pt]{figures/frames/Screenshot_2025-07-18_at_12.01.55___PM.png}};
%Image [id:dp95446788935496] 
\draw (362.94,348.77) node  {\includegraphics[width=32.44pt,height=21.47pt]{figures/frames/Screenshot_2025-07-18_at_11.47.28___AM.png}};
%Image [id:dp3346126262517958] 
\draw (547.78,348.85) node  {\includegraphics[width=31.21pt,height=21.47pt]{figures/frames/Screenshot_2025-07-18_at_11.49.06___AM.png}};
%Image [id:dp9449583980452846] 
\draw (502.65,348.72) node  {\includegraphics[width=31.21pt,height=21.47pt]{figures/frames/Screenshot_2025-07-18_at_11.46.05___AM.png}};
%Image [id:dp4572713128575496] 
\draw (458.04,348.72) node  {\includegraphics[width=31.21pt,height=21.47pt]{figures/frames/keyframe_3500.jpg}};
%Image [id:dp3408107553394305] 
\draw (272.63,348.69) node  {\includegraphics[width=31.58pt,height=21.51pt]{figures/frames/keyframe_4625.jpg}};
%Shape: Rectangle [id:dp7093982531613563] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (251.58,334.41) -- (293.19,334.41) -- (293.19,363.03) -- (251.58,363.03) -- cycle ;
%Shape: Rectangle [id:dp40596128031505097] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (437.24,334.41) -- (478.85,334.41) -- (478.85,363.03) -- (437.24,363.03) -- cycle ;
%Shape: Rectangle [id:dp4610591215499451] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (526.97,334.53) -- (568.58,334.53) -- (568.58,363.16) -- (526.97,363.16) -- cycle ;
%Shape: Rectangle [id:dp03466548470896935] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (341.31,334.46) -- (384.56,334.46) -- (384.56,363.09) -- (341.31,363.09) -- cycle ;
%Image [id:dp9829990258967332] 
\draw (410.37,348.94) node  {\includegraphics[width=29.09pt,height=21.75pt]{figures/frames/Screenshot_2025-07-18_at_11.47.42___AM.png}};
%Image [id:dp6677710152634101] 
\draw (596.17,348.08) node  {\includegraphics[width=30.88pt,height=21.54pt]{figures/frames/Screenshot_2025-07-18_at_11.48.28___AM.png}};
%Image [id:dp13063555103822977] 
\draw (317.47,348.73) node  {\includegraphics[width=30.43pt,height=21.49pt]{figures/frames/Screenshot_2025-07-18_at_12.03.14___PM.png}};
%Image [id:dp7292579094308534] 
\draw (330.69,462.98) node  {\includegraphics[width=30.01pt,height=23.19pt]{figures/frames/keyframe_4625.jpg}};
%Shape: Rectangle [id:dp021680483626352776] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (446.75,449.23) -- (488.36,449.23) -- (488.36,477.85) -- (446.75,477.85) -- cycle ;
%Image [id:dp3807980800746368] 
\draw (467.56,463.54) node  {\includegraphics[width=31.21pt,height=21.47pt]{figures/frames/keyframe_3500.jpg}};

% Text Node
\draw    (9.21,19.23) -- (218.21,19.23) -- (218.21,43.23) -- (9.21,43.23) -- cycle  ;
\draw (113.71,31.23) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{140.33pt}\setlength\topsep{0pt}
\begin{center}
{\normalsize Raw Video}
\end{center}

\end{minipage}};
% Text Node
\draw (524.56,116.42) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{73.32pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textcolor[rgb]{0.82,0.01,0.11}{ \ \ \ \ \ sampled frames}}
\end{center}

\end{minipage}};
% Text Node
\draw    (10.22,413.17) -- (223.22,413.17) -- (223.22,462.17) -- (10.22,462.17) -- cycle  ;
\draw (116.72,437.67) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{143.03pt}\setlength\topsep{0pt}
\begin{center}
{\normalsize Extend segment to given \textbf{\textit{segment length }}seconds}
\end{center}

\end{minipage}};
% Text Node
\draw (245.99,496.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle ( segment\ length) /2$};
% Text Node
\draw    (11.39,173.44) -- (220.39,173.44) -- (220.39,237.44) -- (11.39,237.44) -- cycle  ;
\draw (115.89,205.44) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{140.08pt}\setlength\topsep{0pt}
\begin{center}
Extract gaze information using \textit{Sharingan} for the sampled frames
\end{center}

\end{minipage}};
% Text Node
\draw (249.98,425.68) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.25,0.46,0.02}{{\normalsize Keyframe with shared focus}}};
% Text Node
\draw    (9.67,68.75) -- (219.67,68.75) -- (219.67,114.75) -- (9.67,114.75) -- cycle  ;
\draw (114.67,91.75) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{140.38pt}\setlength\topsep{0pt}
\begin{center}
Sample frames at frame rate per sec. \textbf{\textit{fps}}
\end{center}

\end{minipage}};
% Text Node
\draw    (11.22,252.26) -- (222.22,252.26) -- (222.22,341.26) -- (11.22,341.26) -- cycle  ;
\draw (116.72,296.76) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{141.67pt}\setlength\topsep{0pt}
\begin{center}
Infer shared focus by detecting whether individuals look at the same location (shared attention) or at each other (mutual gaze).
\end{center}

\end{minipage}};
% Text Node
\draw (522.56,372.73) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{88.02pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \textcolor[rgb]{0.25,0.46,0.02}{ \ \ \ \ \ \ \ \ shared-focus frames}}
\end{center}

\end{minipage}};
% Text Node
\draw (539,456.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};


\end{tikzpicture}
